Constraining four-heavy-quark operators with top-quark, Higgs, and electroweak precision data

We establish constraints on the dimension-six four-heavy-quark operators in the Standard Model Effective Field Theory (SMEFT) by synthesising LHC measurements of top-quark and single-Higgs production with electroweak precision observables. We scrutinise the choice of the $\gamma_5$ scheme in single-Higgs calculations, demonstrating its non-negligible impact on SMEFT fits.

==> Figures/Fig2.1.tex <==
\begin{tikzpicture} 
            \begin{feynman}[small]
                \vertex  (g1)  {$g$};
                \vertex  (gtt1) [dot,scale=\sizedot,right = of g1] {};
                \vertex (4F) [square dot, scale=\sizesqdot,below right= of gtt1,color=black] {};
                \vertex  (gtt2) [dot,scale=\sizedot,below left = of 4F] {};
                \vertex  (g2) [left=of gtt2]  {$g$};
                \vertex (htt) [dot,scale=\sizedot,right = 20 pt  of 4F] {};
                \vertex (h) [right = of htt] {$H$};

                \diagram* {
                    (g1)  -- [gluon] (gtt1),
                    (g2) -- [gluon] (gtt2),
                    (h)  -- [scalar] (htt),
                    (gtt1) -- [fermion] (4F) 
                    -- [fermion] (gtt2)
                     -- [fermion] (gtt1), 
                     (4F) -- [fermion, half left] (htt) -- [fermion, half left] (4F)
                };
            \end{feynman}
        \end{tikzpicture}

==> Figures/Fig2.2.tex <==
\begin{tikzpicture} 
            \begin{feynman}[small]
                \vertex  (g1)  {$g$};
                \vertex  (gtt1) [dot,scale=\sizedot,right = of g1] {};
                \vertex (htt) [dot,scale=\sizedot,below right = of gtt1] {};
                \vertex (4F) [square dot, scale = \sizesqdot,color=black,below right= 14 pt of gtt1] {};
                \vertex (inv1) [scale=0.01,above right = 18 pt of 4F] {};
                \vertex  (gtt2) [dot,scale=\sizedot,below left = of htt] {};
                \vertex  (g2) [left=of gtt2]  {$g$};
                \vertex (h) [right = of htt] {$H$};
                \diagram* {
                    (g1)  -- [gluon] (gtt1),
                    (g2) -- [gluon] (gtt2),
                    (h)  -- [scalar] (htt),
                    (gtt1) -- [fermion] (4F) -- [fermion] (htt) 
                    -- [fermion] (gtt2)
                     -- [fermion] (gtt1), 
                     (4F) -- [fermion, half left] (inv1) -- [fermion, half left] (4F)
};
            \end{feynman}
        \end{tikzpicture}

==> Figures/Fig2.3.tex <==
\begin{tikzpicture} 
            \begin{feynman}[small]
                \vertex  (g1)  {$g$};
                 \vertex (gtt1) [dot,scale=\sizedot,right= 28 pt of g1] {};
                \vertex  (4F) [square dot, scale=\sizesqdot, right = 20 pt of gtt1,color=black] {};
                \vertex (htt) [dot,scale=\sizedot,below right = of 4F] {};
                \vertex  (gtt2) [dot,scale=\sizedot,below left = of htt] {};
                \vertex  (g2) [left= 50 pt of gtt2]  {$g$};
                \vertex (h) [right = of htt] {$H$};

                \diagram* {
                    (g1)  -- [gluon] (gtt1),
                    (g2) -- [gluon] (gtt2),
                    (h)  -- [scalar] (htt),
                    (gtt1) -- [fermion, half right] (4F) 
                    -- [fermion,half right] (gtt1),
                     (4F) -- [fermion] (htt) -- [fermion] (gtt2) -- [fermion] (4F)
                };
            \end{feynman}
        \end{tikzpicture}
